On the Effect of Defections in Federated Learning and How to Prevent Them

Federated learning is a machine learning protocol that enables a large population of agents to collaborate over multiple rounds to produce a single consensus model. There are several federated learning applications where agents may choose to defect permanently$-$essentially withdrawing from the collaboration$-$if they are content with their instantaneous model in that round. This work demonstrates the detrimental impact of such defections on the final model's robustness and ability to generalize. We also show that current federated optimization algorithms fail to disincentivize these harmful defections. We introduce a novel optimization algorithm with theoretical guarantees to prevent defections while ensuring asymptotic convergence to an effective solution for all participating agents. We also provide numerical experiments to corroborate our findings and demonstrate the effectiveness of our algorithm.

==> flowchart_new.tex <==
% Define styles with modern colors and adjusted spacing
\tikzstyle{startstop} = [rectangle, rounded corners=5mm, 
text centered, 
text width=4cm,
minimum height=2cm,
draw=black, 
fill=orange!30]

\tikzstyle{io} = [rectangle, rounded corners=4mm, 
text centered, 
draw=black, 
fill=blue!20]

\tikzstyle{process} = [rectangle, rounded corners=5mm, 
text centered, 
text width=4cm,
minimum height=2cm,
draw=black, 
fill=teal!30]

\tikzstyle{process2} = [rectangle, rounded corners=5mm, 
text centered, 
text width=3cm,
minimum height=1cm,
draw=black, 
fill=purple!30]

\tikzstyle{decision} = [rectangle, rounded corners=4mm, 
text centered,
minimum height=1cm,
draw=black, 
fill=green!20]

\tikzstyle{arrow} = [thick,->,>=stealth]

% Create the flowchart
\begin{tikzpicture}[node distance=1.2cm]

\node (pro1) [process] {Agents \( m \in \mmm_{r-1} \) evaluate their loss \( F_m(w_{r-1}) \)};
\node (start) [startstop, left=of pro1] {The server sends the synchronized model \( w_{r-1} \) to all remaining agents \( \mmm_{r-1} \)};
\node (dec1) [decision, below=of pro1, yshift=-0.2cm] {Is \( F_m(w_{r-1}) \leq \epsilon \)?};
\node (pro2a) [process, below=of dec1, yshift=-0.2cm] {Let \( \cM_r \subseteq \cM_{r-1} \) denote the set of agents who want to stay. For each \( m \in \cM_r \), agent \( m \) sends \( \ooo_m(w_{r-1}) \) back to the server};
\node (stop) [startstop, right=of pro2a] {The server aggregates the model by \( w_r = w_{r-1} - \eta_r \cdot h_r\rb{\{\ooo_m(w_{r-1})\}_{m\in \cM_r}} \)};
\node (pro2b) [process2, right=of dec1] {Agent \( m \) defects};

% Draw arrows
\draw [arrow] (start) -- (pro1);
\draw [arrow] (pro1) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=east] {no} (pro2a);
\draw [arrow] (dec1) -- node[anchor=south] {yes} (pro2b);
\draw [arrow] (pro2a) -- (stop);

\end{tikzpicture}


==> intersection.tex <==
\begin{tikzpicture}[scale=1.5]
  % Add a subtle background hue
  \fill[lime!0] (-0.2,-0.2) rectangle (4.7,4.7);

  % Draw axes
  \draw[->, thick] (-0.2,0) -- (4.5,0);
  \draw[->, thick] (0,-0.2) -- (0,4.5);

  % First smooth, arbitrary convex shape (S1), moved closer to the origin
  \filldraw[fill=teal!20, fill opacity=0.5, draw=teal, thick] plot [smooth cycle, tension=0.7] coordinates {(1.5,2.5) (3,2) (3,4) (2,3.5)};
  \node[teal, below right] at (1.5,3) {$\boldsymbol{S_1^\star}$};

  % Second smooth, arbitrary convex shape (S2), moved closer to the origin
  \filldraw[fill=orange!20, fill opacity=0.5, draw=orange, thick] plot [smooth cycle, tension=1] coordinates {(2,1.5) (4,1.7) (3.5,3.5) (2.5,3)};
  \node[orange, above left] at (3.6,1.4) {$\boldsymbol{S_2^\star}$};

    \node[black, above left] at (3.1,3.1) {$\boldsymbol{S^\star}$};
  
  
  

  % Smaller convex set inside the intersection, labeled as W^\star
  \filldraw[fill=purple!20, fill opacity=1.0, draw=purple, thick] plot [smooth cycle, tension=0.7] coordinates {(2.5,2.5) (2.7,2.4) (2.7,2.7) (2.4,2.8)};

  % Algorithm 1: Iterative points inside one of the sublevel sets before entering the intersection
  \foreach \x/\y/\u/\v in {0/0/0.5/0.3, 0.5/0.3/0.9/0.4, 0.9/0.4/1.6/0.6, 1.6/0.6/2.0/1.0, 2.0/1.0/2.2/1.3, 2.2/1.3/1.9/1.5, 1.9/1.5/1.7/2.0, 1.7/2.0/1.7/2.3, 1.7/2.3/1.9/2.1, 1.9/2.1/2.2/2.2}{
    \draw[->, >=stealth, color=olive] (\x,\y) -- (\u,\v);
    \fill[color=olive] (\u,\v) circle (0.9pt);
  }

  \foreach \x/\y/\u/\v in {2.2/2.2/2.5/2.5 }{
    \draw[->, dashed, color=olive] (\x,\y) -- (\u,\v);
    \fill[color=olive] (\u,\v) circle (0.9pt);
    }

  % Algorithm 2: Iterative points directly entering the intersection
  \foreach \x/\y/\u/\v in {0/0/0.5/0.3, 0.5/0.3/0.9/0.4, 0.9/0.4/1.6/0.6, 1.6/0.6/2.0/1.0, 2.0/1.0/2.5/1.4}{
    \draw[->, >=stealth, color=darkgray] (\x,\y) -- (\u,\v);
    \fill[color=darkgray] (\u,\v) circle (0.9pt);
  }
  \foreach \x/\y/\u/\v in {2.0/1.0/2.5/1.4, 2.5/1.4/2.6/1.9, 2.6/1.9/2.7/2.4}{
    \draw[->, dashed, color=darkgray] (\x,\y) -- (\u,\v);
    \fill[color=darkgray] (\u,\v) circle (0.9pt);
  }

  % Curved label for the smaller set inside the intersection
  \node[align=left, anchor=west] at (3.1,4.0) {$\boldsymbol{\mathcal{W}^\star}$};
  \draw[->, thick] (3.3,3.8) to [bend left=30] (2.6,2.6);

  % Legend for algorithms
  % \node[align=left, anchor=west] at (0.1,4.3) {\textcolor{olive}{$\boldsymbol{\bullet}$} Algorithm avoiding defection};
  % \node[align=left, anchor=west] at (0.1,4.0) {\textcolor{darkgray}{$\boldsymbol{\bullet}$} Algorithm causing defection};
  % Legend for algorithms in a box
  \node[draw, fill=lime!8, thick, matrix of nodes, column sep=5pt, row sep=5pt] at (3.3,0.5) {
    \textcolor{olive}{$\boldsymbol{\bullet}$} & Avoids defection \\
    \textcolor{darkgray}{$\boldsymbol{\bullet}$} & Causes defection \\
  };
\end{tikzpicture}


